On Time Synchronization Issues in Time-Sensitive Networks with Regulators and Nonideal Clocks

Flow reshaping is used in time-sensitive networks (as in the context of IEEE TSN and IETF Detnet) in order to reduce burstiness inside the network and to support the computation of guaranteed latency bounds. This is performed using per-flow regulators (such as the Token Bucket Filter) or interleaved regulators (as with IEEE TSN Asynchronous Traffic Shaping). Both types of regulators are beneficial as they cancel the increase of burstiness due to multiplexing inside the network. It was demonstrated, by using network calculus, that they do not increase the worst-case latency. However, the properties of regulators were established assuming that time is perfect in all network nodes. In reality, nodes use local, imperfect clocks. Time-sensitive networks exist in two flavours: (1) in non-synchronized networks, local clocks run independently at every node and their deviations are not controlled and (2) in synchronized networks, the deviations of local clocks are kept within very small bounds using for example a synchronization protocol (such as PTP) or a satellite based geo-positioning system (such as GPS). We revisit the properties of regulators in both cases. In non-synchronized networks, we show that ignoring the timing inaccuracies can lead to network instability due to unbounded delay in per-flow or interleaved regulators. We propose and analyze two methods (rate and burst cascade, and asynchronous dual arrival-curve method) for avoiding this problem. In synchronized networks, we show that there is no instability with per-flow regulators but, surprisingly, interleaved regulators can lead to instability. To establish these results, we develop a new framework that captures industrial requirements on clocks in both non-synchronized and synchronized networks, and we develop a toolbox that extends network calculus to account for clock imperfections.

==> adam-delay.tex <==
% !TeX spellcheck = en_US
% !TeX rootfile = article.tex
\begin{tikzpicture}[samples=200]

	\pgfplotsset{ticks=none}

	\begin{axis}[xlabel=time interval measured in $\hze$, ylabel=bits,xmin=-4,xmax=11,ymin=-1,ymax=11, axis lines=center,width=11cm,height=11cm]
	
	\draw (axis cs:3,0) -- (axis cs:3,3) node[pos=0,below] {$D_k^{\hze} + \eta$};
	\draw[dotted] (axis cs:0,3) -- (axis cs:3,3) node[pos=0,anchor=north west] {$b_{0}$};
	\addplot[domain=3:9] {x} node [pos=0.5,sloped, yshift=-0.25cm] {rate $Wr_{0}/\rho$} node[pos=1,anchor=north west] {$\beta_{\text{Hop}_k}^{\hze}$};
	
	\addplot[domain=0:1] {1.5*x+4} node[pos=0,anchor=center] (targb1) {};
	\node[draw, dashed,line width=0.5pt] at (axis cs:-1.1,2) (b1) {\makecell[c]{$b_{0}$\\$+\eta Wr_{0}$}};
	\draw[dashed, ->, line width=0.5pt] (b1.north) |- (targb1.center);
	\addplot[domain=1:4, dashed] {1.5*x+4} node [pos=0.4,sloped, yshift=0.3cm] {rate $r_{1} = \rho Wr_{0}$} node[pos=1,anchor=south west] {$\alpha_{1}^{\hze}$};

	\addplot[domain=0:1, dashed] {0.5*x+5}node[pos=0,left] {$b_{2,k-1}$};
	\addplot[domain=1:9] {0.5*x+5} node [pos=0.5,sloped,yshift=0.3cm] {rate $r_{2} = \rho r_{0}$} node[pos=1,anchor=south west]{$\alpha_{2,k-1}^{\hze}$};
	
	\draw[<->, line width=1pt] (axis cs:1,5.5) -- (axis cs:5.5,5.5) node[pos=0.5, draw, below] {$D_k'^{\hze}$};

{}	\end{axis}
\end{tikzpicture}

==> arrival-curve-synchro.tex <==
	\begin{tikzpicture} %
	
	\pgfplotsset{ticks=none}
	\begin{axis}[xlabel=time interval measured with $\mathcal{H}_{g}$ or $\mathcal{H}_i$, ylabel=data,
	xmin=-5,xmax=12,ymin=0,ymax=7, axis lines=center] %, height=5cm, width=8cm]
	
	
	
	\addplot[no marks, domain=0:8, dotted] {0.4*x+1} node[pos=1, right] {$\alpha^{\mathcal{H}_i}$} node[pos=0,left] {$b_i$};
	
	\addplot[no marks, domain=0:4] {0.6*x+1.75} node[pos=0, left] {$b_i+r_i\eta$};
	\addplot[no marks, domain=0:4, dashed] {0.4*x+2.55} node[pos=0, left] {$b_i +2r_i\Delta$} node[pos=0.5, sloped, anchor=south east] {$r_i$};
	
	\addplot[no marks, domain=4:8, dashed] {0.6*x+1.75} node[pos=0.6, sloped, anchor=south east] {$\rho r_i$};
	\addplot[no marks, domain=4:8] {0.4*x+2.55}  node[pos=1, right] {$\alpha^{\mathcal{H}_g}$};

	\end{axis}
	\end{tikzpicture}

==> asynchro_model_exemple.tex <==

	\begin{tikzpicture}[samples=200]
		
	\pgfplotsset{ticks=none}
	
	\begin{axis}[xlabel=$t \text{ observed with }\mathcal{H}_{g}$, ylabel=$d(t) \text{ observed with }\mathcal{H}_{i}$,
	xmin=-3.5,xmax=20,ymin=-2,ymax=25, axis lines=center] %, width=6.2cm, height=5cm]
	

	\addplot[no marks, domain=0:20, dotted] {x+2} node[pos=0.6, sloped, above] {Slope 1};
	%\addplot[no marks, domain=0:20, dashed] {x}; % node[pos=0.8, sloped, above] {$d(t)=t$};
	\addplot[no marks, domain=3:20, red] {1.5*x+3.5} node[pos=0.3, sloped, above] {Slope $\rho$};
	\addplot[no marks, dotted, domain=3:6, red] {0.5*x+2};
	\draw[red] (axis cs:3,5) -- (axis cs:3,8);
	\addplot[no marks, domain=6:20, red] {0.5*x+2} node[pos=0.6, sloped, below] {Slope $1/\rho$};
	\addplot[no marks, domain=3:6, red] {0+5};
	\addplot[no marks] table[y expr=\thisrowno{1}+2] {asyncdat.dat};
	
	\draw[line width=0.3pt] (axis cs:3,0) -- (axis cs:3,5) node[pos=0, below] {$s$};
	\draw[line width=0.3pt] (axis cs:0,5) -- (axis cs:3,5) node[pos=0, left] {$d(s)$};
	
	

	%\draw[dotted] (axis cs:3,1.5) -- (axis cs:11,1.5);
	%\draw[dotted] (axis cs:3,4.5) -- (axis cs:11,4.5);
	
	\draw[dotted] (axis cs:3,8) -- (axis cs:1.5,8);
	\draw[dotted, <->, red] (axis cs:1.5,5) -- (axis cs:1.5,8) node[midway, left] {$\eta$};
	
	\draw[dotted] (axis cs:6,5) -- (axis cs:6,3);
	\draw[dotted, <->, red] (axis cs:3,3) -- (axis cs:6,3) node[midway, below] {$\eta$};
	

	
	%\addplot[no marks, domain=3:10] {0.7*x+0.9};
	%\draw[rounded corners=0.1cm] (axis cs:10,5.9) -- (axis cs:14,7.5) -- (axis cs:16,9.5) -- (axis cs:18,10.8) node[pos=0.5] (target) {}-- (axis cs:20,12.0);
	
	%\node[anchor=south west] at ([xshift=-0.1cm] axis cs:0,15) (posstraj) {\makecell[l]{Possible trajectory \\ of $d_i(t)$}};
	%\draw[->] ([yshift=-0.2cm, xshift=-0.1cm]posstraj.center) -- (target.center);
	\end{axis}
	\end{tikzpicture}


==> contract.tex <==
% !TeX spellcheck = en_US
% !TeX root=article.tex

\begin{tikzpicture}
	\tikzstyle{f} = [draw, regular polygon,regular polygon sides=4, anchor=south, fill=black, opacity=0.3]
	\tikzstyle{ff} = [draw, regular polygon,regular polygon sides=4, anchor=south, fill=black, opacity=1]
	\draw[->] (-0.5,0) -- (8,0);
	\draw[-] (0.,-0.1) -- (0,0.1) node[pos=0, below] {0};
	\draw[-] (2,-0.1) -- (2,0.1) node[pos=0, below] {1};
	\draw[-] (4,-0.1) -- (4,0.1) node[pos=0, below] {2};
	\draw[-] (6,-0.1) -- (6,0.1) node[pos=0, below] {3};
	\node[f, label=above:$1a$] at (1,0) {}; 
	\node[ff, label=above:$2a$] at (3,0) {};
	\node[f, label=above:$1b$] at (5,0) {};
	\node[ff, label=above:$2b$] at (7,0) {};
\end{tikzpicture}

==> cumuFonctionCasA.tex <==
% !TeX spellcheck = en_US
% !TeX rootfile = article.tex
\begin{tikzpicture}
	\draw[->] (0,1) -- (10,1) node[pos=1,anchor=north east] {Time observed with $\mathcal{H}_i$};
	\draw[->] (0,0) -- (10,0) node[pos=1,anchor=north east] {Time observed with $\mathcal{H}_{g}$};
	\node[draw, anchor=east] at (5.5,0.5) (p) {01011101010110101000011000\ldots};
	
	\draw[-, dotted] (p.north west) -- ++(0,0.25cm) node [above] {$0$};;
	\draw[-, dotted] (p.north east) -- ++(0,0.25cm) node [above] {$d_{g\rightarrow i}(t)$};
	\draw[-, dotted] (p.south east) -- ++(0,-0.25cm) node [below] {$t$};
	
	\draw[-,dotted] (3,0) -- (3,1) node[pos=0,below] {$0$} node[pos=1,above] {$d_{g\rightarrow i}(0)$};

\end{tikzpicture}

==> dj-shape.tex <==
% !TeX spellcheck = en_US
% !TeX root=ms.tex
\begin{tikzpicture}
\begin{axis}[xlabel=time observed with $\h_{\text{IR}}$, ylabel=time observed with $\h_j$, xmin=-5, ymin=-4, xmax=20, ymax=20, no marks, axis lines=center, ticks=none, width=10cm, height=10cm]
	\addplot[domain=0:18, dashed] {x};
	\addplot[domain=18:19, dotted] {x};
	\addplot[domain=0:18, dashed] {x-2};
	\addplot[domain=18:19, dotted] {x-2};
	\addplot[domain=0:20, dashed] {x+2};
	
	\draw[dotted] (axis cs:4,0) -- (axis cs:4,2) node[pos=0, below] {$x_j$};
	\draw[red] (axis cs:2,0) -- (axis cs:4,2);
	
	\draw[dotted] (axis cs:7,0) -- (axis cs:7,9) node[pos=0, below] {\makecell[c]{$x_j$\\$+\frac{I}{s_1}$}};
	\draw[red] (axis cs:4,2) -- (axis cs:7,9) node[pos=0.6, above, sloped] {$s_1$};
	
	\draw[dotted] (axis cs:15,0) -- (axis cs:15,13) node[pos=0,below] {\makecell[c]{$x_j$\\$+\frac{I}{s_1}$\\$+I$}};
	\draw[red] (axis cs:7,9) -- (axis cs:15,13) node[below,pos=0.5, sloped] {$1/s_1$};
	
	\draw[dotted] (axis cs:18,0) -- (axis cs:18,16) node[pos=0,below] {$x_j+\tau$};
	\draw[red] (axis cs:15,13) -- (axis cs:18,16);
	\draw[red, dotted] (axis cs:18,16) -- (axis cs:19,18.3);
	
	
	\draw[dotted] (axis cs:4,2) -- (axis cs:0,2) node[pos=1, left] {$d_{\text{IR} \rightarrow j}(x_j)$};
	\draw[dotted] (axis cs:7,9) -- (axis cs:0,9) node[pos=1,left] {\makecell[r]{$d_{\text{IR} \rightarrow j}(x_j)$\\$+I$}};
	\draw[dotted] (axis cs:18,16) -- (axis cs:0,16) node[pos=1, left] {\makecell[r]{$d_{\text{IR} \rightarrow j}(x_j)$\\$+\tau$}};
	\draw[dotted] (axis cs:0,13) -- (axis cs:15,13) node[pos=0, left] {\makecell[r]{$d_{\text{IR} \rightarrow j}(x_j)$\\$+I+\frac{I}{s_1}$}};
	
	\draw[<->] (axis cs:17,17) -- (axis cs:17,19) node[pos=1, left] {$\Delta/2$};
	
	\end{axis}
\end{tikzpicture}

==> dpfr-shape.tex <==
% !TeX spellcheck = en_US
% !TeX root=ms.tex
\begin{tikzpicture}
\begin{axis}[xlabel=time observed with $\hze$, ylabel=time observed with $\h_{\text{Reg}}$, xmin=-4, ymin=-4, xmax=20, ymax=20, no marks, axis lines=center, ticks=none, width=10cm, height=10cm]
	\addplot[domain=0:18, dashed] {x};
	\addplot[domain=18:19, dotted] {x};
	\addplot[domain=0:18, dashed] {x-2};
	\addplot[domain=18:19, red, dotted] {x-2};
	\addplot[domain=0:20, dashed] {x+2};
	\draw[<->] (axis cs:17,17) -- (axis cs:17,15) node[pos=1, left] {$\Delta$};
	
	\draw[red] (axis cs:0,0) -- (axis cs:5,5);
	\draw[dotted] (axis cs:5,0) -- (axis cs:5,5) node[below,pos=0] {$\T$};
	\draw[dotted] (axis cs:0,5) -- (axis cs:5,5) node[left, pos=0] {$\T$};
	\draw[red] (axis cs:5,5) -- (axis cs:12,10);
	\draw[red] (axis cs:12,10) -- (axis cs:18,16);
	\draw[dotted] (axis cs:12,0) -- (axis cs:12,10) node[below, pos=0] {$x_1$};
	\draw[dotted] (axis cs:0,10) -- (axis cs:12,10) node[left, pos=0] {$x_1-\Delta$};
	
	
	
	\end{axis}
\end{tikzpicture}

==> ete-compar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.6/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.6/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.6/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.140000in}{4.670000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.140000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.140000in}{4.670000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.670000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614000in}{0.467000in}}%
\pgfpathlineto{\pgfqpoint{6.017200in}{0.467000in}}%
\pgfpathlineto{\pgfqpoint{6.017200in}{4.623300in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{4.623300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385886in}{0.467000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385886in,y=0.369778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350743in}{0.467000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350743in,y=0.369778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315600in}{0.467000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315600in,y=0.369778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280457in}{0.467000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.280457in,y=0.369778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245314in}{0.467000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245314in,y=0.369778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315600in,y=0.179809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Length of the path (number of nodes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614000in}{0.641349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428413in,y=0.588588in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614000in}{1.266599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428413in,y=1.213837in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614000in}{1.891848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428413in,y=1.839086in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614000in}{2.517097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428413in,y=2.464336in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614000in}{3.142346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428413in,y=3.089585in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614000in}{3.767596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340047in,y=3.714834in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614000in}{4.392845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340047in,y=4.340083in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100084in,y=0.913782in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Relative increase in \% of the End-To-End delay,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255602in,y=0.653297in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont compared to the theoretical situation with ideal clocks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614000in}{0.467000in}}{\pgfqpoint{5.403200in}{4.156300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614000in}{0.655923in}}%
\pgfpathlineto{\pgfqpoint{0.806971in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{0.999943in}{0.676600in}}%
\pgfpathlineto{\pgfqpoint{1.192914in}{0.686939in}}%
\pgfpathlineto{\pgfqpoint{1.385886in}{0.697278in}}%
\pgfpathlineto{\pgfqpoint{1.578857in}{0.707617in}}%
\pgfpathlineto{\pgfqpoint{1.771829in}{0.717956in}}%
\pgfpathlineto{\pgfqpoint{1.964800in}{0.728295in}}%
\pgfpathlineto{\pgfqpoint{2.157771in}{0.738633in}}%
\pgfpathlineto{\pgfqpoint{2.350743in}{0.748972in}}%
\pgfpathlineto{\pgfqpoint{2.543714in}{0.759311in}}%
\pgfpathlineto{\pgfqpoint{2.736686in}{0.769650in}}%
\pgfpathlineto{\pgfqpoint{2.929657in}{0.779989in}}%
\pgfpathlineto{\pgfqpoint{3.122629in}{0.790328in}}%
\pgfpathlineto{\pgfqpoint{3.315600in}{0.800666in}}%
\pgfpathlineto{\pgfqpoint{3.508571in}{0.811005in}}%
\pgfpathlineto{\pgfqpoint{3.701543in}{0.821344in}}%
\pgfpathlineto{\pgfqpoint{3.894514in}{0.831683in}}%
\pgfpathlineto{\pgfqpoint{4.087486in}{0.842022in}}%
\pgfpathlineto{\pgfqpoint{4.280457in}{0.852361in}}%
\pgfpathlineto{\pgfqpoint{4.473429in}{0.862699in}}%
\pgfpathlineto{\pgfqpoint{4.666400in}{0.873038in}}%
\pgfpathlineto{\pgfqpoint{4.859371in}{0.883377in}}%
\pgfpathlineto{\pgfqpoint{5.052343in}{0.893716in}}%
\pgfpathlineto{\pgfqpoint{5.245314in}{0.904055in}}%
\pgfpathlineto{\pgfqpoint{5.438286in}{0.914394in}}%
\pgfpathlineto{\pgfqpoint{5.631257in}{0.924732in}}%
\pgfpathlineto{\pgfqpoint{5.824229in}{0.935071in}}%
\pgfpathlineto{\pgfqpoint{6.017200in}{0.945410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614000in}{0.467000in}}{\pgfqpoint{5.403200in}{4.156300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614000in}{0.664085in}}%
\pgfpathlineto{\pgfqpoint{0.806971in}{0.789239in}}%
\pgfpathlineto{\pgfqpoint{0.999943in}{0.915060in}}%
\pgfpathlineto{\pgfqpoint{1.192914in}{1.041552in}}%
\pgfpathlineto{\pgfqpoint{1.385886in}{1.168720in}}%
\pgfpathlineto{\pgfqpoint{1.578857in}{1.296568in}}%
\pgfpathlineto{\pgfqpoint{1.771829in}{1.425099in}}%
\pgfpathlineto{\pgfqpoint{1.964800in}{1.554318in}}%
\pgfpathlineto{\pgfqpoint{2.157771in}{1.684229in}}%
\pgfpathlineto{\pgfqpoint{2.350743in}{1.814837in}}%
\pgfpathlineto{\pgfqpoint{2.543714in}{1.946144in}}%
\pgfpathlineto{\pgfqpoint{2.736686in}{2.078157in}}%
\pgfpathlineto{\pgfqpoint{2.929657in}{2.210878in}}%
\pgfpathlineto{\pgfqpoint{3.122629in}{2.344312in}}%
\pgfpathlineto{\pgfqpoint{3.315600in}{2.478463in}}%
\pgfpathlineto{\pgfqpoint{3.508571in}{2.613336in}}%
\pgfpathlineto{\pgfqpoint{3.701543in}{2.748935in}}%
\pgfpathlineto{\pgfqpoint{3.894514in}{2.885265in}}%
\pgfpathlineto{\pgfqpoint{4.087486in}{3.022329in}}%
\pgfpathlineto{\pgfqpoint{4.280457in}{3.160132in}}%
\pgfpathlineto{\pgfqpoint{4.473429in}{3.298680in}}%
\pgfpathlineto{\pgfqpoint{4.666400in}{3.437975in}}%
\pgfpathlineto{\pgfqpoint{4.859371in}{3.578023in}}%
\pgfpathlineto{\pgfqpoint{5.052343in}{3.718829in}}%
\pgfpathlineto{\pgfqpoint{5.245314in}{3.860396in}}%
\pgfpathlineto{\pgfqpoint{5.438286in}{4.002730in}}%
\pgfpathlineto{\pgfqpoint{5.631257in}{4.145835in}}%
\pgfpathlineto{\pgfqpoint{5.824229in}{4.289716in}}%
\pgfpathlineto{\pgfqpoint{6.017200in}{4.434377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.614000in}{0.467000in}}{\pgfqpoint{5.403200in}{4.156300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.614000in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{0.806971in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{0.999943in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{1.192914in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{1.385886in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{1.578857in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{1.771829in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{1.964800in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{2.157771in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{2.350743in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{2.543714in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{2.736686in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{2.929657in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{3.122629in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{3.315600in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{3.508571in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{3.701543in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{3.894514in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{4.087486in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{4.280457in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{4.473429in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{4.666400in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{4.859371in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{5.052343in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{5.245314in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{5.438286in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{5.631257in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{5.824229in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{6.017200in}{1.933187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614000in}{0.467000in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{4.623300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017200in}{0.467000in}}%
\pgfpathlineto{\pgfqpoint{6.017200in}{4.623300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614000in}{0.467000in}}%
\pgfpathlineto{\pgfqpoint{6.017200in}{0.467000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614000in}{4.623300in}}%
\pgfpathlineto{\pgfqpoint{6.017200in}{4.623300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806971in,y=3.453381in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Flow characteristics (seen from source clock):}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806971in,y=3.297864in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Initial burst: 12kbits}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806971in,y=3.142346in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Rate: 6Mbits/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806971in,y=2.359195in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Service of class-based queing systems (seen in TAI):}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806971in,y=2.203678in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Latency: 1us}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806971in,y=2.048160in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Service Rate: 100Mbits/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806971in,y=1.265009in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Resolution of the regulators' configuration:}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806971in,y=1.109491in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Burst: 8bits}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806971in,y=0.953974in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Rate: 1kbits/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711222in}{3.900617in}}%
\pgfpathlineto{\pgfqpoint{5.366957in}{3.900617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.394735in}{3.900617in}}{\pgfqpoint{5.394735in}{3.928395in}}%
\pgfpathlineto{\pgfqpoint{5.394735in}{4.526078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.394735in}{4.553856in}}{\pgfqpoint{5.366957in}{4.553856in}}%
\pgfpathlineto{\pgfqpoint{0.711222in}{4.553856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.683444in}{4.553856in}}{\pgfqpoint{0.683444in}{4.526078in}}%
\pgfpathlineto{\pgfqpoint{0.683444in}{3.928395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.683444in}{3.900617in}}{\pgfqpoint{0.711222in}{3.900617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739000in}{4.441388in}}%
\pgfpathlineto{\pgfqpoint{1.016778in}{4.441388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127889in,y=4.392777in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Rate and burst cascade. Synchronized or not. PFR or IR.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739000in}{4.237531in}}%
\pgfpathlineto{\pgfqpoint{1.016778in}{4.237531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127889in,y=4.188920in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ADAM (rate margin W=1.05). Synchronized or not. PFR only.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739000in}{4.033674in}}%
\pgfpathlineto{\pgfqpoint{1.016778in}{4.033674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127889in,y=3.985062in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Non-adapted synchronized PFR.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fifo-reality.tex <==
% !TeX spellcheck = en_US
% !TeX root=article.tex

\begin{tikzpicture}
	\tikzstyle{f} = [draw, regular polygon,regular polygon sides=4, anchor=south west,xshift=0.1cm, fill=black, opacity=0.3]
	\tikzstyle{ff} = [draw, regular polygon,regular polygon sides=4, anchor=south west,xshift=0.1cm, fill=black, opacity=1]
	
	\draw[->] (-1,0) -- (8,0);
	\draw[-] (0,-0.1) -- (0,0.1);
	\draw[-] (2,-0.1) -- (2,0.1);
	\draw[-] (4,-0.1) -- (4,0.1);
	\draw[-] (6,-0.1) -- (6,0.1);
	\node[f, label=above:$1a$] at (0,0) {}; 
	\node[ff, label=above:$2a$] at (2,0) {};
	\node[draw, regular polygon, regular polygon sides=4, anchor=south east, fill=black, opacity=0.3, label=above:$1b$] at (3.8,0) {};
	\node[draw, regular polygon, regular polygon sides=4, anchor=south, fill=black, opacity=1, label=above:$1b$] at (3,0) {};
	
	\node[anchor=south] at (7,0) {$\h_{\text{IR}}$};
	
	\draw[->] (-1,-2) -- (8,-2);
	\draw[-] (0,-2.1) -- (0,-1.9) node[pos=0, below] {5};
	\draw[-] (2,-2.1) -- (2,-1.9) node[pos=0, below] {6};
	\draw[-] (4,-2.1) -- (4,-1.9) node[pos=0, below] {7};
	\draw[-] (6,-2.1) -- (6,-1.9) node[pos=0, below] {8};
	\node[f, label=above:$1a$] at (0,-2) {}; 
	\node[ff, label=above:$2a$] at (2,-2) {};
	\node[f, label=above:$1b$] at (6.8,-2) {};
	\node[ff, label=above:$2b$] at (6,-2) {};
	
	\node (rect) at (0,-1.2) (ir1) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\node (rect) at (2,-1.2) (ir) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\node (rect) at (4,-1.2) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\node (rect) at (6,-1.2) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\draw[<-] (3.3,-1.2) -- (3.3, -0.2) node[pos=0.5,sloped,above] {FIFO};
	\node[f, anchor=south, xshift=-0.1cm, label=right:$1b$] at (4,-0.7) {};
	\node[ff, anchor=south, xshift=-0.1cm, label=right:$2b$] at (4,-1.2) (hol) {};
	\node[ff, anchor=south, xshift=-0.1cm, label=right:$2b$] at (6,-1.2) {};
	\node[f, anchor=south, xshift=-0.1cm, label=right:$1b$] at (6,-0.7) {};
	
	%\node at (6.5,0.4) (holt) {Head-of-line packet};
	%\draw[->] (holt.west) -- ++(-0.2cm,0) -- ([xshift=0.7cm]hol.east) -- ([xshift=0.5cm]hol.east);
	
	%\node at (4,1) (irt) {\makecell[l]{Content of the \ac{IR} at\\the beginning of the time unit}};
	%\draw[->] (irt.west) -- ++(-0.2cm,0) -- (ir1.north east);
\end{tikzpicture}

==> ijSit.tex <==
\begin{tikzpicture}
	\node[draw] at (0,0) (nj) {Device $j$};
	\node[anchor=east] at (-2,-0.5) (ni) {$\h_i$};
	\node[anchor=east] at (-2,0.5) (ng) {$\h_g$};
	\draw[->] ([xshift=-0.5cm] nj.west) -- (nj.west) node[pos=0.5, above] {$f$} node[pos=0, anchor=center] (f) {};
	\draw[->] (nj.east) -- ++(1cm,0);
	\draw[->, dashed] (ni) -- (f);
	\draw[->, dashed] (ng) -- (f);
	\node at (-2.2,0) {observe};
	
\end{tikzpicture}

==> in-reality.tex <==
% !TeX spellcheck = en_US
% !TeX root=article.tex

\begin{tikzpicture}
	\tikzstyle{f} = [draw, regular polygon,regular polygon sides=4, anchor=south,xshift=0.1cm, fill=black, opacity=0.3]
	\tikzstyle{ff} = [draw, regular polygon,regular polygon sides=4, anchor=south,xshift=0.1cm, fill=black, opacity=1]
	\draw[->] (-1,0) -- (8,0);
	\node[anchor=west] at (-1,0.8) {Output system 1};
	\node[anchor=center] at (7,0) {\makecell[r]{$\h_{1}$\\$\h_{\text{IR}}$}};
	\draw[-] (0,-0.1) -- (0,0.1) node[pos=0, below] {0};
	\draw[-] (2,-0.1) -- (2,0.1) node[pos=0, below] {1};
	\draw[-] (4,-0.1) -- (4,0.1) node[pos=0, below] {2};
	\draw[-] (6,-0.1) -- (6,0.1) node[pos=0, below] {3};
	\node[f, label=above:$1a$] at (1,0) {};
	%\node[ff, label=above:2a] at (3,0) {};
	\node[f, label=above:$1b$] at (5,0) {};
	%\node[ff, label=above:2b] at (7,0) {};
	
	\draw[->] (-1,-1.5) -- (8,-1.5);
	\node[anchor=west] at (-1,-0.7) {Output system 2};
	\node[anchor=south] at (7,-1.5) {$\h_{2}$};
	\draw[-] (0,-1.6) -- (0,-1.4) node[pos=0, below] {0};
	\draw[-] (1,-1.6) -- (1,-1.4) node[pos=0, below] {1};
	\draw[-] (3.3,-1.6) -- (3.3,-1.4) node[pos=0, below] {2};
	\draw[-] (4.1,-1.6) -- (4.1,-1.4) node[pos=0, below] {3};
	%\node[f, label=above:1a] at (1,0) {};
	\node[ff, label=above:$2a$] at (2.5,-1.5) {};
	%\node[f, label=above:1b] at (5,0) {};
	\node[ff, label=above:$2b$] at (4.3,-1.5) {};
	
	
	\draw[->] (-1,-3) -- (8,-3);
	\node[anchor=west] at (-1,-2.2) {Output systems 1 and 2};
	\node[anchor=south] at (7,-3) {$\h_{\text{IR}}$};
	\draw[-] (0,-3.1) -- (0,-2.9) node[pos=0, below] {0};
	\draw[-] (2,-3.1) -- (2,-2.9) node[pos=0, below] {1};
	\draw[-] (4,-3.1) -- (4,-2.9) node[pos=0, below] {2};
	\draw[-] (6,-3.1) -- (6,-2.9) node[pos=0, below] {3};
	\node[f, label=above:$1a$] at (1,-3) {};
	\node[ff, label=above:$2a$] at (2.5,-3) {};
	\node[f, label=above:$1b$] at (5.2,-3) {};
	\node[ff, label=above:$2b$] at (4.3,-3) {};
\end{tikzpicture}



==> ir-prob.tex <==
\begin{tikzpicture}
	\tikzstyle{mybox} = [draw, minimum height=1cm]
	
	\node[mybox] at (0,0) (fifo) {FIFO system};
	\node[anchor=north] at (fifo.south east) {$\mathcal{H}_{\text{FIFO}}$};
	
	
	\node[mybox, anchor=west] at ([xshift=0.7cm] fifo.east) (pfs) {IR};
	\node[anchor=north] at (pfs.south east) {$\mathcal{H}_{\text{IR}}$};
	
	\node[draw, dashed, line width=0.5pt, anchor=south] (irconf) at ([yshift=0.5cm] pfs.north) {$\lbrace  \sigma_{f_{j,p}}^{\mathcal{H}_{\textbf{IR}}} = \alpha_{f_{j,p}}^{\mathcal{H}_j}\rbrace_{j,p}$};
	\node[anchor=north] at (irconf.south east) {$\mathcal{H}_{\text{IR}}$};
	\draw[->, dashed] (irconf) -- (pfs);
	
	%
	\draw[->] ([yshift=1.2cm]fifo.west)++(-1cm,0) -- ([yshift=0.2cm]fifo.west) node[pos=0, left, draw, line width=0.5pt] (s1) {$\lbrace  \alpha_{f_{1,p}}^{\mathcal{H}_1}\rbrace_p$}; 
	\node[anchor=north] at (s1.south east) {$\mathcal{H}_1$};
	%n
	\draw[->] ([yshift=-0.2cm]fifo.west)++(-1cm,0) -- ([yshift=-0.2cm]fifo.west) node[pos=0, left, draw, line width=0.5pt] (s2) {$\lbrace  \alpha_{f_{n,p}}^{\mathcal{H}_n}\rbrace_p$}; 
	\node[anchor=north] at (s2.south east) {$\mathcal{H}_n$};
	\node[anchor=east, align=right] at (-2.5,0.5) {\ldots};
	
	\draw[->] (fifo) -- (pfs);
	\draw[->] (pfs.east) -- ++(1cm,0);
\end{tikzpicture}

==> lb-sc-async.tex <==
% !TeX spellcheck = en_US
% !TeX rootfile = article.tex
%\begin{tikzpicture}
	\begin{tikzpicture}
	
	\pgfplotsset{ticks=none}
	\begin{axis}[xlabel=time interval measured with $\mathcal{H}_{g}$ or $\mathcal{H}_i$, ylabel=data,
	xmin=-1,xmax=11,ymin=-0.6,ymax=5, axis lines=center, height=7cm, width=8cm]
	
	
	
	\addplot[no marks, domain=0:8, dotted] {0.4*x+1} node[pos=1, right] {$\beta^{\mathcal{H}_i}$} node[pos=0,left] {$b_i$} node[pos=0.5,above,sloped] {$r_i$};
	
	\addplot[no marks, domain=0:1.6, dashed] {1};
	\addplot[no marks, domain=1.6:8] {0.3*x+0.5} node[pos=0.8,sloped,below] {$r_i/\rho$} node[pos=1,right] {$\beta^{\mathcal{H}_{g}}$};
	
	\draw[-] (axis cs:1.6,1) -- (axis cs:1.6,0) node[pos=1,below] {$\eta$};

	\end{axis}
%\end{tikzpicture}
\end{tikzpicture}


==> lb-sc-sync.tex <==
% !TeX spellcheck = en_US
% !TeX rootfile = article.tex
%\begin{tikzpicture}
	\begin{tikzpicture}
	
	\pgfplotsset{ticks=none}
	\begin{axis}[xlabel=time interval measured with $\mathcal{H}_{g}$ or $\mathcal{H}_i$, ylabel=data,
	xmin=-1,xmax=12,ymin=-0.6,ymax=5, axis lines=center,  height=7cm, width=8cm]
	
	
	
	\addplot[no marks, domain=0:8, dotted] {0.4*x+1} node[pos=1, right] {$\beta^{\mathcal{H}_i}$} node[pos=0,left] {$b_i$} node[pos=0.5,above,sloped] {$r_i$};
	
	\addplot[no marks, dashed, domain=0:1.6] {1};
	\addplot[no marks, dashed, domain=1.6:3] {1};
	\draw[dashed] (axis cs:3,1) -- (axis cs:3,0) node[pos=1, below] {$2\Delta$};
	
	
	\addplot[no marks, domain=1.6:4.33] {0.2*x+0.68};
	\addplot[no marks, domain=4.33:8, dashed] {0.2*x+0.68} node[pos=0.8,sloped,below] {$r_i/\rho$};
	\addplot[no marks, domain=3:4.33, dashed] {0.4*x+1.8-2};
	\addplot[no marks, domain=4.33:8] {0.4*x+1.8-2} node[pos=1,right] {$\beta^{\mathcal{H}_{g}}$} node[pos=0.5,sloped,above] {$r_i$};
	
	\draw (axis cs:1.6,1) -- (axis cs:1.6,0) node[pos=1,below] {$\eta$};

	\end{axis}
%\end{tikzpicture}
\end{tikzpicture}


==> partial-access-time.tex <==
% !TeX spellcheck = en_US
% !TeX rootfile = article.tex
\begin{tikzpicture}[samples=200] %

	\pgfplotsset{ticks=none}

	\begin{axis}[xlabel=measure $t$ of the time in the true time, ylabel=$h_i(t)$,xmin=-0.1,xmax=10,ymin=-0.1,ymax=10, axis lines=center] %, width=7cm, height=6cm]
	
	\addplot[no marks, line width=0.4pt] table {general1.dat};
	\addplot[jump mark left, red, mark=*, mark size=1pt] table {general2.dat};

	\node at (axis cs:2,7) (legendTrue) {\makecell[r]{\footnotesize{Underlying}\\\footnotesize{ function $h_i(t)$}\\\footnotesize{assumed continuous,}\\\footnotesize{stricly increasing}}};
	\node[red] at (axis cs:7.2,2.5) (legendAccess) {\makecell[l]{\footnotesize{Accessible values}\\\footnotesize{of  function $h_i$}\\\footnotesize{(values of the clock)}}};
	
	\draw[->, line width=0.4pt] (legendTrue.east) -- ++(0.2cm,0) -- (axis cs:5.2,5);
	\draw[->, red] (legendAccess.west) -- ++(-0.2cm,0) -- (axis cs:3.7,3.2);
	\end{axis} %
\end{tikzpicture}

==> pfr-async-instable.tex <==
% !TeX spellcheck = en_US
% !TeX rootfile = article.tex
\begin{tikzpicture}
	\tikzstyle{conf} = [draw, line width=0.4pt]
	\tikzstyle{ref} = [anchor=north, xshift=0.1cm, yshift=0.1cm]
	\tikzstyle{tt} = [line width=0.4pt]
		
	\node at (0,0) (s) {};
	\node[draw, anchor=west] at ([xshift=1cm] s.east) (sys) {$S_k$};
	\node[draw, anchor=west] at ([xshift=1cm] sys.east) (pfr) {Reg$_k$};
	\node[anchor=north] at (pfr.south east) {$\mathcal{H}_{\text{Reg}_k}$};
	\node[anchor=north] at (sys.south east) {$\mathcal{H}_{S_k}$};
	
	\node[draw, dashed, text width=1cm] at (-1.5,0) (prevreg) {Reg$_{k-1}$};
	
	\draw[dashed, <-] (prevreg.west) -- ++(-0.5cm,0);
	\draw[dashed,->] (prevreg.east) -- (0,0);
	\draw[-, dashed] let \p1=(s.east) in (s.east) -- (0,\y1) node[pos=1,anchor=center] (target1) {};
	\draw[dashed] (0,-0.2cm) -- (0,0.2cm);
	
	\node[anchor=north] at ([yshift=0.1cm, xshift=0.2cm]prevreg.south east) {$\mathcal{H}_{\text{Reg}_{k-1}}$};
	
	
	\draw[->] (s.east) -- (sys.west) node[pos=0, above] {$f$} node[pos=0.5, anchor=center] (targetIn) {};
	\draw[->] (sys.east) -- (pfr.west);
	\draw[->] (pfr.east) -- ++(2cm,0) node[pos=0.5,anchor=center] (targetOut) {};

	\node[conf] at ([yshift=1cm]pfr) (pfrConf) {$\sigma_k$};
	\draw[->, tt] (pfrConf.south) -- (pfr.north);
	
	\draw[<->] ([yshift=-0.8cm] sys.south west) -- ([yshift=-0.8cm] sys.south east) node[right, pos=1] {$D_k$};
	\draw[<->] ([yshift=-1cm] sys.south west) -- ([yshift=-1cm] pfr.south east) node[right, pos=1] {$D_k'$};
	
	\node at ([yshift=1cm] targetIn.center) (valIn) {$\alpha_{k-1}$};
	\draw[->, tt] (valIn.south) -- (targetIn.center);
	
	\node at ([yshift=1cm] targetOut.center) (valOut) {$\alpha_{k}$};
	\draw[->, tt] (valOut.south) -- (targetOut.center);
	
\end{tikzpicture}

==> pfr-unadapted.tex <==
% !TeX spellcheck = en_US
% !TeX rootfile = article.tex

	\begin{tikzpicture}
	
	\pgfplotsset{ticks=none}
	\begin{axis}[xlabel=\makecell{time interval\\measured with the TAI}, ylabel=data,
	xmin=-4,xmax=20,ymin=-3,ymax=15, axis lines=center, width=10cm, height=10cm]
	
	
	%\node[anchor=north] at (axis cs:5,0) (dk) {$D_k^{\mathcal{H}_{m}}$};
	
	\draw[-] (axis cs:7,0) -- (axis cs:7,3) node [pos=0, anchor=north east, xshift=0.5cm] (dpeta) {\makecell[c]{$D_k^{\h_{{TAI}}}$\\$+\eta$}};
	\draw[-, dashed] (axis cs:9,0) -- (axis cs:9,3) node [pos=0, anchor=north west, xshift=-0.3cm] (dpdelta) {\makecell[c]{$D_k^{\h_{{TAI}}}$\\$+2\Delta$}};
	
	\addplot[domain=7:13.5] {0.7*x-1.9} node[pos=0.5,above,sloped] {$r_0/\rho$};	
	\addplot[domain=13.5:20, dashed] {0.7*x-1.9} node[pos=0,right] {$B$};
	\draw[dotted] (axis cs:0,7.55) -- (axis cs:13.5,7.55) node[left,pos=0] {$y_B$};
	\addplot[domain=9:13.5, dashed] {x-6};	
	\addplot[domain=13.5:20] {x-6}  node[pos=0.5,above,sloped] {$r_0$};
	\node at (axis cs:17,13.5) { $\beta_{{Hop}_k}$};
	\node at (axis cs:5,13.5) { $\alpha_{k-1}$};
	
	\draw[dotted] (axis cs:0,3) -- (axis cs:9,3) node[pos=0, left] {$b_0$};
	
	\addplot[domain=0:6.6, dashed] {x+6} node[pos=0,left] {$b_0+2r_0\Delta$};
	\addplot[domain=6.6:9] {x+6}node[pos=0.5,sloped, below] {$r_0$} node[pos=0,left] (na) {$A$};
	\draw[dotted] (axis cs:0,12.6) -- (axis cs:6,12.6) node[left,pos=0] {$y_A$};
	\addplot[domain=0:6.6] {1.3*x+4} node[pos=0,left] {$b_0+r_0\eta$} node[pos=0.1,sloped,below] {$\rho r_0$};
	\addplot[domain=6.6:20, dashed] {1.3*x+4};
	
	\draw[<->, line width=1pt] (axis cs:6.6,12.6) -- (axis cs:18.5,12.6) node[pos=0.5, draw, below] {$D_k'^{\h_{{TAI}}}$};

	\end{axis}
\end{tikzpicture}



==> prob-statement-ir.tex <==
% !TeX spellcheck = en_US
% !TeX rootfile = article.tex
\begin{tikzpicture} %
\tikzstyle{mn} = [draw, minimum height=1.5cm]
\tikzstyle{n} = [draw, minimum height=1.5cm, anchor=west]
\tikzstyle{fil} = [draw, pattern=north east lines, text width=0.2cm]
\tikzstyle{hfil} = [fil, minimum height=0.75cm]
\tikzstyle{ffil} = [fil, minimum height=1.5cm]
\tikzstyle{cor} = [xshift=-\pgflinewidth]

%SOURCE
\node[minimum height=1.5cm] at (0,0) (source) {};
\node[minimum height=0.75cm, anchor=north west] at ([cor]source.north east) (fs1) {};
\node[minimum height=0.75cm, anchor=south west] at ([cor]source.south east) (fs2) {};

%FIFO
\node[mn] at (3,0) (fifo) {\makecell[c]{Network\\Element\\$S$}};
\draw[->, line width=1pt, dashed] (source) -- (fifo);

%VAL AT SOURCE
\node[anchor=south west] at ([xshift=0.5cm, yshift=0.2cm] fs1.north east) (fs1val) {$r_f,b_f$};
\node[anchor=north west] at ([xshift=0.5cm, yshift=-0.2cm] fs2.south east) (fs2val) {$r_g,b_g$};
\draw[->, line width=0.5pt] (fs1val.west) -- ++(-0.2cm,0) -- (fs1.north east);
\draw[->, line width=0.5pt] (fs2val.west) -- ++(-0.2cm,0) -- (fs2.south east);

%PFR
\node[n] at (6,0) (p) {};
\node (spfr) at (p.west) {};
\node[n] at ([cor]p.east) (p) {};
\node[n] at ([cor]p.east) (p) {};
\node[n] at ([cor]p.east) (p) {};
\node[n] at ([cor]p.east) (p) {};
\node[n] at ([cor]p.east) (p) {};
\node[n] at ([cor]p.east) (p) {};
\node[n] at ([cor]p.east) (p) {};
\node (epfr) at (p.east) {};

\node[ffil, cor,  anchor=west] at (epfr.center) (fpfr) {};
\node[anchor=north east] at ([xshift=0.5cm]fpfr.south west) {\makecell[r]{Interleaved\\regulator $R$}};
\node[anchor=south west] at ([xshift=0.5cm, yshift=0.2cm] fpfr.north east) (fpfrval) {	$\left\lbrace\begin{aligned}
		&r_f,b_f\\
		&r_g,b_g\\
	\end{aligned}\right.$};
\draw[->, line width=0.5pt] (fpfrval.west) -- ++(-0.2cm,0) -- (fpfr.north east);

\draw[->, line width=1pt, dashed] (fifo) -- (spfr.center);
\draw[->, line width=1pt, dashed] (fpfr1.south east) -- ++(0.5cm,0);

%FLOWS
\draw[->, rounded corners=0.1cm, dotted] ([yshift=0.2cm] fs1.east) -- ++(0.2cm,0) -- ([yshift=0.2cm, xshift=-0.5cm] fifo.west) node[above, pos=0.5] {$f$}-- ([yshift=0.2cm]fifo.west);
\draw[->, rounded corners=0.1cm, dotted] ([yshift=-0.2cm] fs2.east) -- ++(0.2cm,0) -- ([yshift=-0.2cm, xshift=-0.5cm] fifo.west) node[below, pos=0.5] {$g$}-- ([yshift=-0.2cm]fifo.west);

\draw[<-, rounded corners=0.1cm, dotted] ([yshift=0.1cm] spfr.center) -- ++(-0.2cm,0) -- ([yshift=0.5cm, xshift=0.5cm] fifo.east) node[pos=0.5] (targetf) {} -- ([yshift=0.5cm]fifo.east);
\draw[<-, rounded corners=0.1cm, dotted] ([yshift=-0.1cm] spfr.center) -- ++(-0.2cm,0) -- ([yshift=-0.5cm, xshift=0.5cm] fifo.east) node[pos=0.5] (targetg) {} -- ([yshift=-0.5cm]fifo.east);


\node[anchor=south] at ([yshift=0.3cm] targetf) (inter1val) {$r_f,b^*_f>b_f$};
\node[anchor=north] at ([yshift=-0.3cm] targetg) (inter2val) {$r_g,b^*_g>b_g$};
\draw[->, line width=0.5pt] (inter1val.south) -- (targetf.center);
\draw[->, line width=0.5pt] (inter2val.north) -- (targetg.center);


%DELAY
\draw[<->] ([xshift=-0.2cm, yshift=0.2cm]fifo.north west) -- ([xshift=0.2cm, yshift=0.2cm] fifo.north east) node[above, pos=0.5] {$D$};
\draw[<->] let \p1=([xshift=-0.2cm, yshift=0.7cm]fifo.north west), \p2=([xshift=0.2cm] fpfr1.north east) in (\x1,\y1) -- (\x2,\y1) node[above, pos=0.5] {$D'^f = D'^g = D$};

\end{tikzpicture}

==> prob-statement-pfr.tex <==
% !TeX spellcheck = en_US
% !TeX rootfile = article.tex
\begin{tikzpicture} %
\tikzstyle{mn} = [draw, minimum height=1.5cm]
\tikzstyle{nn} = [draw, minimum height=0.75cm, anchor=south west]
\tikzstyle{ns} = [draw, minimum height=0.75cm, anchor=north west]
\tikzstyle{fil} = [draw, pattern=north east lines, text width=0.2cm]
\tikzstyle{hfil} = [fil, minimum height=0.75cm]
\tikzstyle{ffil} = [fil, minimum height=1.5cm]
\tikzstyle{cor} = [xshift=-\pgflinewidth]

%SOURCE
\node[minimum height=1.5cm] at (0,0) (source) {};
\node[minimum height=0.75cm, anchor=north west] at ([cor]source.north east) (fs1) {};
\node[minimum height=0.75cm, anchor=south west] at ([cor]source.south east) (fs2) {};

%FIFO
\node[mn] at (3,0) (fifo) {\makecell[c]{Network\\Element\\$S$}};
\draw[->, line width=1pt, dashed] (source) -- (fifo);

%VAL AT SOURCE
\node[anchor=south west] at ([xshift=0.5cm, yshift=0.2cm] fs1.north east) (fs1val) {$r_f,b_f$};
\node[anchor=north west] at ([xshift=0.5cm, yshift=-0.2cm] fs2.south east) (fs2val) {$r_g,b_g$};
\draw[->, line width=0.5pt] (fs1val.west) -- ++(-0.2cm,0) -- (fs1.north east);
\draw[->, line width=0.5pt] (fs2val.west) -- ++(-0.2cm,0) -- (fs2.south east);

%PFR
\node[ns] at (6,-0.05) (p) {};
\node (spfr) at (6,0) {};
\node[ns] at ([cor]p.north east) (p) {};
\node[ns] at ([cor]p.north east) (p) {};
\node[ns] at ([cor]p.north east) (p) {};
\node[ns] at ([cor]p.north east) (p) {};
\node[ns] at ([cor]p.north east) (p) {};
\node[ns] at ([cor]p.north east) (p) {};
\node[ns] at ([cor]p.north east) (p) {};
\draw let \p1=(p.north east) in node at (\x1,0) (epfr) {};
%\node (epfr) at (p.north east) {};

\node[nn] at (6,0.05) (p) {};
\node[nn] at ([cor]p.south east) (p) {};
\node[nn] at ([cor]p.south east) (p) {};
\node[nn] at ([cor]p.south east) (p) {};
\node[nn] at ([cor]p.south east) (p) {};
\node[nn] at ([cor]p.south east) (p) {};
\node[nn] at ([cor]p.south east) (p) {};
\node[nn] at ([cor]p.south east) (p) {};

\node[hfil, cor, anchor=north west] at ([yshift=-0.05cm]epfr.center) (fpfr2) {};
\node[hfil, cor, anchor=south west] at ([yshift=0.05cm]epfr.center) (fpfr1) {};
\node[anchor=north east] at ([xshift=0.5cm,yshift=0.16cm]fpfr2.south west) {\makecell[r]{Per-flow\\regulator $R$}};
\node[anchor=south west] at ([xshift=0.5cm, yshift=0.2cm] fpfr1.north east) (fpfr1val) {$r_f,b_f$};
\node[anchor=north west] at ([xshift=0.5cm, yshift=-0.2cm] fpfr2.south east) (fpfr2val) {$r_g,b_g$};
\draw[->, line width=0.5pt] (fpfr1val.west) -- ++(-0.2cm,0) -- (fpfr1.north east);
\draw[->, line width=0.5pt] (fpfr2val.west) -- ++(-0.2cm,0) -- (fpfr2.south east);

\draw[->, line width=1pt, dashed] (fifo) -- (spfr.center);
\draw[->, line width=1pt, dashed] ([xshift=0.4cm]epfr.center) -- ++(0.5cm,0);

%FLOWS
\draw[->, rounded corners=0.1cm, dotted] ([yshift=0.2cm] fs1.east) -- ++(0.2cm,0) -- ([yshift=0.2cm, xshift=-0.5cm] fifo.west) node[above, pos=0.5] {$f$}-- ([yshift=0.2cm]fifo.west);
\draw[->, rounded corners=0.1cm, dotted] ([yshift=-0.2cm] fs2.east) -- ++(0.2cm,0) -- ([yshift=-0.2cm, xshift=-0.5cm] fifo.west) node[below, pos=0.5] {$g$}-- ([yshift=-0.2cm]fifo.west);

\draw[<-, rounded corners=0.1cm, dotted] ([yshift=0.45cm] spfr.center) -- ++(-0.2cm,0) -- ([yshift=0.2cm, xshift=0.5cm] fifo.east) node[pos=0.5] (targetf) {} -- ([yshift=0.2cm]fifo.east);
\draw[<-, rounded corners=0.1cm, dotted] ([yshift=-0.45cm] spfr.center) -- ++(-0.2cm,0) -- ([yshift=-0.2cm, xshift=0.5cm] fifo.east) node[pos=0.5] (targetg) {} -- ([yshift=-0.2cm]fifo.east);

\draw[->, dotted] ([yshift=0.45cm] fpfr1.south east) -- ++(0.5cm,0);
\draw[->, dotted] ([yshift=-0.45cm] fpfr1.south east) -- ++(0.5cm,0);

\node[anchor=south] at ([yshift=0.3cm] targetf) (inter1val) {$r_f,b^*_f>b_f$};
\node[anchor=north] at ([yshift=-0.3cm] targetg) (inter2val) {$r_g,b^*_g>b_g$};
\draw[->, line width=0.5pt] (inter1val.south) -- (targetf.center);
\draw[->, line width=0.5pt] (inter2val.north) -- (targetg.center);

%DELAY
\draw[<->] ([xshift=-0.2cm, yshift=0.2cm]fifo.north west) -- ([xshift=0.2cm, yshift=0.2cm] fifo.north east) node[above, pos=0.5] {$D^f$};
\draw[<->] let \p1=([xshift=-0.2cm, yshift=0.7cm]fifo.north west), \p2=([xshift=0.2cm] fpfr1.north east) in (\x1,\y1) -- (\x2,\y1) node[above, pos=0.5] {$D'^f = D^f$};
\draw[<->] ([xshift=-0.2cm, yshift=-0.2cm]fifo.south west) -- ([xshift=0.2cm, yshift=-0.2cm] fifo.south east) node[below, pos=0.5] {$D^g$};
\draw[<->] let \p3=([xshift=-0.2cm, yshift=-1cm]fifo.south west), \p4=([xshift=0.2cm] fpfr2.south east) in (\x3,\y3) -- (\x4,\y3) node[below, pos=0.5] {$D'^g = D^g$};
%\node{$D^{E+ \text{PFR}}_f = D^{E}_{f}$ and $D^{E+\text{PFR}}_g = D^{E}_{g}$};

\end{tikzpicture}

==> rl-sc-sync.tex <==
% !TeX spellcheck = en_US
% !TeX rootfile = article.tex

	\begin{tikzpicture}
	
	\pgfplotsset{ticks=none}
	\begin{axis}[xlabel=$\mathcal{H}_{g}$ or $\mathcal{H}_i$, ylabel=data,
	xmin=-1,xmax=12,ymin=-3.4,ymax=8, axis lines=center, height=7cm, width=8cm]
	
	
	
	\addplot[no marks, domain=2:6, dotted] {1.5*x-3} node[pos=0,below] {$T_i$} node[pos=0.8,sloped,above] {$R_i$} node[pos=1,above] {$\beta^{\mathcal{H}_i}$};
	
	\addplot[no marks, domain=3:8] {0.75*x-2.25} node[pos=0, anchor=center] (y1){};
	\draw[dashed] (y1.center) -- ++(0,-0.5cm) node[pos=1, below, draw, dashed] {$\rho T_i+\eta$};
	
	\addplot[no marks, domain=8:10, dashed] {0.75*x-2.25}node[pos=0.7, below, sloped] {$R_i/\rho$};
	
	\addplot[no marks, domain=5.5:8, dashed] {1.5*x-8.25}node[pos=0.5,below,sloped] {$R_i$} node[pos=0,below] {$T_i+2\Delta$};
	
	\addplot[no marks, domain=8:9.5] {1.5*x-8.25} node[pos=1,above] {$\beta^{\mathcal{H}_{g}}$};


	\end{axis}
\end{tikzpicture}



==> synchro_model_exemple.tex <==
\begin{tikzpicture}[samples=200]

\pgfplotsset{ticks=none}

\begin{axis}[xlabel=$t$ observed with $\h_g$, ylabel=$d(t)$ observed with $\h_i$,
xmin=-3.5,xmax=20,ymin=-2,ymax=25, axis lines=center] %,  width=6.2cm, height=5cm]


\addplot[no marks, domain=0:20, dashed] {x} node [pos=0.65,sloped, above]{$d(t)=t$};


%\addplot[no marks, dotted, domain=3:6, red] {0.5*x+0};




\draw[red] (axis cs:4,3) -- (axis cs:4,6);
\addplot[no marks, domain=4:7, red] {0+3};
\addplot[no marks, domain=7:9, red] {0.5*x-0.5}; % node[pos=0.7, sloped, below] {Slope $1/\rho$};
\addplot[no marks, domain=9:20, red] {x-5};
\addplot[no marks, domain=4:10, red] {1.5*x-0} node[pos=0.3, sloped, above] {Slope $\rho$};
\addplot[no marks, domain=10:20, red] {x+5};


\addplot[no marks] table {syncdat.dat};

\draw[line width=0.3pt] (axis cs:4,0) -- (axis cs:4,3) node[pos=0, below] {$s$};
\draw[line width=0.3pt] (axis cs:0,3) -- (axis cs:4,3) node[pos=0, left] {${d}(s)$};

\draw[<->, dotted, red] (axis cs:15,10) -- (axis cs:15,15) node[midway, right] {$\Delta$}; 

\draw[dotted] (axis cs:4,6) -- (axis cs:2.5,6);
\draw[dotted, <->, red] (axis cs:2.5,3) -- (axis cs:2.5,6) node[midway, left] {$\eta$};

%\draw[dotted, <->] (axis cs:11,1.5) -- (axis cs:11,4.5) node[midway, right] {$2\eta$};
%\draw[dotted] (axis cs:3,1.5) -- (axis cs:11,1.5);
%\draw[dotted] (axis cs:3,4.5) -- (axis cs:11,4.5);



%\addplot[no marks, domain=3:10] {0.7*x+0.9};
%\draw[rounded corners=0.1cm] (axis cs:10,5.9) -- (axis cs:14,7.5) -- (axis cs:16,9.5) -- (axis cs:18,10.8) node[pos=0.5] (target) {}-- (axis cs:20,12.0);

%\node[anchor=south west] at ([xshift=-0.1cm] axis cs:0,15) (posstraj) {\makecell[l]{Possible trajectory \\ of $d_i(t)$}};
%\draw[->] ([yshift=-0.2cm, xshift=-0.1cm]posstraj.center) -- (target.center);
\end{axis}
\end{tikzpicture}


==> timeline-global.tex <==
% !TeX spellcheck = en_US
% !TeX root=article.tex

\begin{tikzpicture}
	
	
	\draw[->] (0,0) -- (11.5,0) node[pos=1, anchor=east] {\makecell[r]{time observed\\with $\mathcal{H}_{\text{IR}}$}};
	
	\draw[->] (1,0) -- (1,1) node[pos=0, anchor=north] {$\begin{aligned}&x_j\\+ &k\tau\end{aligned}$};
	\draw[->] (3,0) -- (3,1) node[pos=0, anchor=north] {$\begin{aligned}&x_j\\+ k\tau&+\frac{I}{s_1}\end{aligned}$};
	\draw[->] (9,0) -- (9,1) node[pos=0, anchor=north] {$\begin{aligned}&x_j\\+ (k&+1)\tau\end{aligned}$};
	
	\draw[<->] (1,1.2) -- (3,1.2) node[midway, above] {$I/s_1$};
	\draw[<->] (1,1.8) -- (9,1.8) node[midway, above] {$\tau$};
\end{tikzpicture}

==> timeline-local-pfr-sync.tex <==
% !TeX spellcheck = en_US
% !TeX root=article.tex

\begin{tikzpicture}
	\tikzstyle{f} = [draw, regular polygon,regular polygon sides=4, anchor=south west, fill=black, opacity=0.3]
	
	\node[anchor=west] at (0,0.8) {What the source does when observed with its clock};
	\draw[->] (-0.1,0) -- (11,0);
	\draw[-] (0.,-0.1) -- (0,0.1) node[pos=0, below] {0};
	\draw[-] (1,-0.1) -- (1,0.1) node[pos=0, below] {1};
	\draw[-] (2,-0.1) -- (2,0.1) node[pos=0, below] {2};
	\draw[-] (3,-0.1) -- (3,0.1) node[pos=0, below] {3};
	\draw[-] (4,-0.1) -- (4,0.1) node[pos=0, below] {4};
	\draw[-] (5,-0.1) -- (5,0.1) node[pos=0, below] {5};
	\draw[-] (6,-0.1) -- (6,0.1) node[pos=0, below] {6};
	\draw[-] (7,-0.1) -- (7,0.1) node[pos=0, below] {7};
	\draw[-] (8,-0.1) -- (8,0.1) node[pos=0, below] {8};
	\draw[-] (9,-0.1) -- (9,0.1) node[pos=0, below] {9};
	\draw[-] (10,-0.1) -- (10,0.1) node[pos=0, below] {10};
	%\draw[-] (11,-0.1) -- (11,0.1) node[pos=0, below] {11};
	%\draw[-] (12,-0.1) -- (12,0.1) node[pos=0, below] {12};
	\node[f, label=above:$a$] at (0,0) {}; 
	\node[f, label=above:$b$] at (1,0) {};
	\node[f, label=above:$c$] at (2,0) {};
	\node[f, label=above:$d$] at (3,0) {};
	\node[f, label=above:$e$] at (4,0) {};
	\node[f, label=above:$f$] at (5,0) {};
	\node[f, label=above:$g$] at (6,0) {};
	\node[f, label=above:$h$] at (7,0) {};
	\node[f, label=above:$i$] at (8,0) {};
	\node[f, label=above:$j$] at (9,0) {};
	\node[f, label=above:$k$] at (10,0) {};
	

	
	\draw[->] (-0.1,-1.5) -- (11,-1.5);
	\node[anchor=west] at (0,-0.7) {What the source does when observed with the PFR clock};
	\draw[-] (0,-1.6) -- (0,-1.4) node[pos=0, below] {0};
	\draw[-] (1.15,-1.6) -- (1.15,-1.4) node[pos=0, below] {1};
	\draw[-] (2.30,-1.6) -- (2.30,-1.4) node[pos=0, below] {2};
	\draw[-] (3.45,-1.6) -- (3.45,-1.4) node[pos=0, below] {3};
	\draw[-] (4.60,-1.6) -- (4.60,-1.4) node[pos=0, below] {4};
	\draw[-] (5.85,-1.6) -- (5.85,-1.4) node[pos=0, below] {5};
	\draw[-] (7,-1.6) -- (7,-1.4) node[pos=0, below] {6};
	\draw[-] (8,-1.6) -- (8,-1.4) node[pos=0, below] {7};
	\draw[-] (9,-1.6) -- (9,-1.4) node[pos=0, below] {8};
	\draw[-] (10,-1.6) -- (10,-1.4) node[pos=0, below] {9};
	%\draw[-] (11,-1.6) -- (11,-1.4) node[pos=0, below] {10};
	%\draw[-] (12,-1.6) -- (12,-1.4) node[pos=0, below] {11};
	\node[f, label=above:$a$] at (0,-1.5) {};
	\node[f, label=above:$b$] at (1,-1.5) {}; 
	\node[f, label=above:$c$] at (2,-1.5) {}; 
	\node[f, label=above:$d$] at (3,-1.5) {}; 
	\node[f, label=above:$e$] at (4,-1.5) {}; 
	\node[f, label=above:$f$] at (5,-1.5) {}; 
	\node[f, label=above:$g$] at (6,-1.5) {}; 
	\node[f, label=above:$h$] at (7,-1.5) {};  
	\node[f, label=above:$i$] at (8,-1.5) {};
	\node[f, label=above:$j$] at (9,-1.5) {};
	\node[f, label=above:$k$] at (10,-1.5) {};
	
	\draw[dotted] (0,0) -- (0,-2.5);
	\draw[dotted] (7,0) -- (7,-2.5);
	\draw[|-|, dashed] (0,-2.4) -- (7,-2.4) node[pos=0.5,above] {$d_{\text{Source}\rightarrow \text{PFR}}(t) = 6/7 t$};
	\draw[|->, dashed] (7,-2.4) -- (11,-2.4) node[pos=0.5,above] {$d_{\text{Source}\rightarrow \text{PFR}}(t) = t-1$};
	
	
	\node (rect) at (0,-3.5) (ir1) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\node (rect) at (1.15,-3.5) (ir2) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\node (rect) at (2.30,-3.5) (ir3) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\node (rect) at (3.45,-3.5) (ir4) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\node (rect) at (4.60,-3.5) (ir5) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\node (rect) at (5.85,-3.5) (ir6) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\node (rect) at (7,-3.5) (ir7) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\node (rect) at (8,-3.5) (ir8) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\node (rect) at (9,-3.5) (ir9) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\node (rect) at (10,-3.5) (ir10) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	
	\draw[->] (-0.1,-4) -- (11,-4);
	\node[anchor=west] at (0,-4.6) {Output of the PFR, observed with the PFR clock};
	\draw[-] (0,-4.1) -- (0,-3.9) node[pos=0, below] {0};
	\draw[-] (1.15,-4.1) -- (1.15,-3.9) node[pos=0, below] {1};
	\draw[-] (2.30,-4.1) -- (2.30,-3.9) node[pos=0, below] {2};
	\draw[-] (3.45,-4.1) -- (3.45,-3.9) node[pos=0, below] {3};
	\draw[-] (4.60,-4.1) -- (4.60,-3.9) node[pos=0, below] {4};
	\draw[-] (5.85,-4.1) -- (5.85,-3.9) node[pos=0, below] {5};
	\draw[-] (7,-4.1) -- (7,-3.9) node[pos=0, below] {6};
	\draw[-] (8,-4.1) -- (8,-3.9) node[pos=0, below] {7};
	\draw[-] (9,-4.1) -- (9,-3.9) node[pos=0, below] {8};
	\draw[-] (10,-4.1) -- (10,-3.9) node[pos=0, below] {9};
	
	\node[f, label=right:$a$] at (0,-4) {};
	\node[f, label=left:$b$, anchor=south] at (ir2.south) {};
	\node[f, label=right:$b$] at (1.15,-4) {}; 
	\node[f, label=left:$c$, anchor=south] at (ir3.south) {};
	\node[f, label=right:$c$] at (2.30,-4) {}; 
	\node[f, label=left:$d$, anchor=south] at (ir4.south) {};
	\node[f, label=right:$d$] at (3.45,-4) {}; 
	\node[f, label=left:$e$, anchor=south] at (ir5.south) {};
	\node[f, label=right:$e$] at (4.60,-4) {}; 
	\node[f, label=left:$f$, anchor=south] at (ir6.south) {};
	\node[f, label=right:$f$] at (5.85,-4) {}; 
	\node[f, label=left:$g$, anchor=south] at (ir7.south) {};
	\node[f, label=right:$g$] at (7,-4) {}; 
	\node[f, label=left:$h$, anchor=south] at (ir8.south) (h) {};
	\node[f, label=right:$h$] at (8,-4) {};  
	\node[f, label=left:$i$, anchor=south] at (ir9.south) (h) {};
	\node[f, label=right:$i$] at (9,-4) {}; 
	\node[f, label=left:$j$, anchor=south] at (ir10.south) (h) {};
	\node[f, label=right:$j$] at (10,-4) {}; 
%	
%	
	\node[anchor=west] at (0,-5) (ll) {Content of the PFR at the beginning of the time unit};
	\draw[->] (ll.east) -- ++(1cm,0) -- (ir10);
%	
\end{tikzpicture}

==> timeline-local-pfr.tex <==
% !TeX spellcheck = en_US
% !TeX root=article.tex

\begin{tikzpicture}
	\tikzstyle{f} = [draw, regular polygon,regular polygon sides=4, anchor=south west, fill=black, opacity=0.3]
	
	\node[anchor=west] at (-1,0.8) {What the source outputs when observed with its clock};
	\draw[->] (-1,0) -- (9,0);
	\draw[-] (0.,-0.1) -- (0,0.1) node[pos=0, below] {0};
	\draw[-] (1,-0.1) -- (1,0.1) node[pos=0, below] {1};
	\draw[-] (2,-0.1) -- (2,0.1) node[pos=0, below] {2};
	\draw[-] (3,-0.1) -- (3,0.1) node[pos=0, below] {3};
	\draw[-] (4,-0.1) -- (4,0.1) node[pos=0, below] {4};
	\draw[-] (5,-0.1) -- (5,0.1) node[pos=0, below] {5};
	\draw[-] (6,-0.1) -- (6,0.1) node[pos=0, below] {6};
	\draw[-] (7,-0.1) -- (7,0.1) node[pos=0, below] {7};
	\draw[-] (8,-0.1) -- (8,0.1) node[pos=0, below] {8};
	\node[f, label=above:$a$] at (0,0) {};
	\node[f, label=above:$b$] at (1,0) {};
	\node[f, label=above:$c$] at (2,0) {};
	\node[f, label=above:$d$] at (3,0) {};
	\node[f, label=above:$e$] at (4,0) {};
	\node[f, label=above:$f$] at (5,0) {};
	\node[f, label=above:$g$] at (6,0) {};
	\node[f, label=above:$h$] at (7,0) {};
	\node[f, label=above:$i$] at (8,0) {};

	
	\draw[->] (-1,-1.5) -- (9,-1.5);
	\node[anchor=west] at (-1,-0.7) {What the source outputs when observed with the regulator clock};
	\draw[-] (0,-1.6) -- (0,-1.4) node[pos=0, below] {0};
	\draw[-] (1.15,-1.6) -- (1.15,-1.4) node[pos=0, below] {1};
	\draw[-] (2.30,-1.6) -- (2.30,-1.4) node[pos=0, below] {2};
	\draw[-] (3.45,-1.6) -- (3.45,-1.4) node[pos=0, below] {3};
	\draw[-] (4.60,-1.6) -- (4.60,-1.4) node[pos=0, below] {4};
	\draw[-] (5.85,-1.6) -- (5.85,-1.4) node[pos=0, below] {5};
	\draw[-] (7,-1.6) -- (7,-1.4) node[pos=0, below] {6};
	\draw[-] (8.15,-1.6) -- (8.15,-1.4) node[pos=0, below] {7};
	\node[f, label=above:$a$] at (0,-1.5) {};
	\node[f, label=above:$b$] at (1,-1.5) {};
	\node[f, label=above:$c$] at (2,-1.5) {};
	\node[f, label=above:$d$] at (3,-1.5) {};
	\node[f, label=above:$e$] at (4,-1.5) {};
	\node[f, label=above:$f$] at (5,-1.5) {};
	\node[f, label=above:$g$] at (6,-1.5) {};
	\node[f, label=above:$h$] at (7,-1.5) {};
	\node[f, label=above:$i$] at (8,-1.5) {};
	
	
	\node (rect) at (0,-3) (ir1) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\node (rect) at (1.15,-3) (ir2) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\node (rect) at (2.30,-3) (ir3) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\node (rect) at (3.45,-3) (ir4) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\node (rect) at (4.60,-3) (ir5) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\node (rect) at (5.85,-3) (ir6) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\node (rect) at (7,-3) (ir7) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	\node (rect) at (8.15,-3) (ir8) [anchor=south, draw,thick,minimum width=0.5cm,minimum height=1cm] {};
	
	\draw[->] (-1,-3.5) -- (9,-3.5);
	\node[anchor=west] at (-1,-4.1) {Output of the regulator, observed with the regulator clock};
	\draw[-] (0,-3.6) -- (0,-3.4) node[pos=0, below] {0};
	\draw[-] (1.15,-3.6) -- (1.15,-3.4) node[pos=0, below] {1};
	\draw[-] (2.30,-3.6) -- (2.30,-3.4) node[pos=0, below] {2};
	\draw[-] (3.45,-3.6) -- (3.45,-3.4) node[pos=0, below] {3};
	\draw[-] (4.60,-3.6) -- (4.60,-3.4) node[pos=0, below] {4};
	\draw[-] (5.85,-3.6) -- (5.85,-3.4) node[pos=0, below] {5};
	\draw[-] (7,-3.6) -- (7,-3.4) node[pos=0, below] {6};
	\draw[-] (8.15,-3.6) -- (8.15,-3.4) node[pos=0, below] {7};
	
	\node[f, label=right:$a$] at (0,-3.5) {};
	\node[f, label=left:$b$, anchor=south] at (ir2.south) {};
	\node[f, label=right:$b$] at (1.15,-3.5) {};
	\node[f, label=left:$c$, anchor=south] at (ir3.south) {};
	\node[f, label=right:$c$] at (2.30,-3.5) {};
	\node[f, label=left:$d$, anchor=south] at (ir4.south) {};
	\node[f, label=right:$d$] at (3.45,-3.5) {};
	\node[f, label=left:$e$, anchor=south] at (ir5.south) {};
	\node[f, label=right:$e$] at (4.60,-3.5) {};
	\node[f, label=left:$f$, anchor=south] at (ir6.south) {};
	\node[f, label=right:$f$] at (5.85,-3.5) {};
	\node[f, label=left:$g$, anchor=south] at (ir7.south) {};
	\node[f, label=right:$g$] at (7,-3.5) {};
	\node[f, label=left:$h$, anchor=south] at (ir8.south) (h) {};
	\node[f, label=left:$i$, anchor=south] at ([yshift=0.1cm]h.north){};
	\node[f, label=right:$h$] at (8.15,-3.5) {};
	
	
	\node[anchor=west] at (-1,-4.5) (ll) {Content of the regulator at every time unit};
	\draw[->] (ll.east) -- ++(0.5cm,0) -- (ir6);
	
\end{tikzpicture} 

==> timeline-local.tex <==
% !TeX spellcheck = en_US
% !TeX root=article.tex

\begin{tikzpicture}
	
	
	\draw[->] (0,0) -- (11.5,0) node[pos=1, anchor=east] {\makecell[r]{time observed\\with $\mathcal{H}_j$}};
	
	\draw[->] (1,0) -- (1,1) node[pos=0, anchor=north] {$\begin{aligned}&d_j(x_j)\\&+ k\tau\end{aligned}$};
	\draw[->] (4,0) -- (4,1) node[pos=0, anchor=north] {$\begin{aligned}&d_j(x_j)\\&+ k\tau+I\end{aligned}$};
	\draw[->] (9,0) -- (9,1) node[pos=0, anchor=north] {$\begin{aligned}&d_j(x_j)\\&+ (k+1)\tau\end{aligned}$};
	
	\draw[<->] (1,1.2) -- (4,1.2) node[midway, above] {$I$};
	\draw[<->] (1,1.8) -- (9,1.8) node[midway, above] {$\tau$};
\end{tikzpicture}

==> timeline-two.tex <==
% !TeX spellcheck = en_US
% !TeX root=article.tex

\begin{tikzpicture}
	
	
	\draw[->] (0,0) -- (11.5,0) node[pos=1, anchor=east] {\makecell[r]{Arrival from $j$\\observed with $\mathcal{H}_{IR}$}};
	\draw[->] (1,0) -- (1,1) node[pos=0, anchor=north west] {$A^1_{j,k}$};
	\draw[->] (3,0) -- (3,1) node[pos=0, anchor=north west] {$A^2_{j,k}$};
	\draw[<->] (1,0.5) -- (3,0.5) node[pos=0.5,above] {$I/s_1$};
	
	\draw[->] (0,-2) -- (11.5,-2) node[pos=1, anchor=east] {\makecell[r]{Arrival from $j+1$\\observed with $\mathcal{H}_{IR}$}};
	\draw[->] (3.4,-2) -- (3.4,-1) node[pos=0, anchor=north west] {$A^1_{j+1,k}$};
	\draw[->] (5.4,-2) -- (5.4,-1) node[pos=0, anchor=north] {$A^2_{j+1,k}$};
	\draw[<->] (3,-1.5) -- (3.4,-1.5) node[pos=0.5,above] {$\epsilon$};
	\draw[<->] (3.4,-1.5) -- (5.4,-1.5) node[pos=0.5,above] {$I/s_1$};
	
	\draw[->] (0,-4) -- (11.5,-4) node[pos=1, anchor=east] {\makecell[r]{Output of the IR\\observed with $\mathcal{H}_{IR}$}};
	\draw[->] (1,-4) -- (1,-3) node[pos=0, anchor=north] {$D^1_{j,k}$};
	\draw[->] (4,-4) -- (4,-3) node[pos=0, anchor=north, xshift=0.3cm] {\makecell[l]{$D^2_{j,k}$\\$\le D^1_{j+1,k}$}};
	\draw[->] (4.05,-4) -- (4.05,-3);
	\draw[->] (7,-4) -- (7,-3) node[pos=0, anchor=north] {$D^2_{j+1,k}$};
	
	\draw[dotted] (1,0) -- (1,-3);
	\draw[dotted] (3,0) -- (3,-4);
	\draw[dotted] (3.4,-2) -- (3.4,-4);
	\draw[<->] (1,-3.75) -- (4,-3.75) node [pos=0.3,above] {$I$};
	\draw[<->] (3.4,-3.25) -- (4,-3.25) node [pos=1,anchor=west] {$I-\frac{I}{s_1}-\epsilon$};
	\draw[<->] (4,-3.75) -- (7,-3.75) node [pos=0.8,above] {$I$};

\end{tikzpicture}
